Geometric Approaches to Quantum Fields and Strings at Strong Couplings

Geometric structures and dualities arise naturally in quantum field theories and string theory. In fact, these tools become very useful when studying strong coupling effects, where standard perturbative techniques can no longer be used. In this thesis we look at several conformal field theories in various dimensions. We first discuss the structure of the nilpotent networks stemming from T-brane deformations in 4D $\mathcal{N}=1$ theories and then go to the stringy origins of 6D superconformal field theories to realize deformations associated with T-branes in terms of simple combinatorial data. We then analyze non-perturbative generalizations of orientifold 3-planes (i.e. S-folds) in order to produce different 4D $\mathcal{N}=2$ theories. Afterwards, we turn our attention towards a few dualities found at strong coupling. For instance, abelian T-duality is known to be a full duality in string theory between type IIA and type IIB. Its nonabelian generalization, Poisson-Lie T-duality, has only been conjectured to be so. We show that Poisson-Lie symmetric $\sigma$-models are at least two-loop renormalizable and their $\beta$-functions are invariant under Poisson-Lie T-duality. Finally, we review recent progress leading to phenomenologically relevant dualities between M-theory on local $G_2$ spaces and F-theory on locally elliptically fibered Calabi-Yau fourfolds. In particular, we find that the 3D $\mathcal{N}=1$ effective field theory defined by M-theory on a local $Spin(7)$ space unifies the Higgs bundle data associated with 4D $\mathcal{N}=1$ M-theory and F-theory vacua. We finish with some comments on 3D interfaces at strong coupling.

==> N2rankone.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'N2rankone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.90511452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84474549)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.55316511,0.8343506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, E_8]$\end{tabular}}}}%
    \put(0.54885642,0.69574225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, E_7]$\end{tabular}}}}%
    \put(0.54362137,0.55761391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[IV^*, E_6]$\end{tabular}}}}%
    \put(0.53926109,0.41905714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[I_0^*, D_4\chi_0]$\end{tabular}}}}%
    \put(0.52907716,0.2804692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[IV, A_2\chi_{\frac{1}{2}}]$\end{tabular}}}}%
    \put(0.52946572,0.14283793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III, A_1\chi_{\frac{2}{3}}]$\end{tabular}}}}%
    \put(0.54844408,0.00352191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II, \chi_{\frac{4}{5}}]$\end{tabular}}}}%
    \put(0.70391028,0.41849587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, F_4]$\end{tabular}}}}%
    \put(0.69531479,0.28044542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, B_3]$\end{tabular}}}}%
    \put(0.81466735,0.28037927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, G_2]$\end{tabular}}}}%
    \put(0.69957142,0.14237003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[IV^*, A_2]$\end{tabular}}}}%
    \put(0.92225079,0.14247974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, B_1]$\end{tabular}}}}%
    \put(0.80399368,0.00395617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, A_1]$\end{tabular}}}}%
    \put(0.3923621,0.41958129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, C_5]$\end{tabular}}}}%
    \put(0.37356394,0.27985293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, C_3C_1]$\end{tabular}}}}%
    \put(0.37566578,0.14185018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[IV^*, C_2U_1]$\end{tabular}}}}%
    \put(0.17894362,0.28021701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, A_3\rtimes \mathbb{Z}_2]$\end{tabular}}}}%
    \put(0.15823275,0.00346496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, A_1U_1\rtimes \mathbb{Z}_2]$\end{tabular}}}}%
    \put(-0.0004158,0.14177984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, A_2\rtimes \mathbb{Z}_2]$\end{tabular}}}}%
    \put(0.5400625,0.33807339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_2$\end{tabular}}}}%
    \put(0.68801942,0.49931672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_2$\end{tabular}}}}%
    \put(0.53905931,0.20155626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_2$\end{tabular}}}}%
    \put(0.35588089,0.35449215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_3$\end{tabular}}}}%
    \put(0.37981623,0.08329211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_3$\end{tabular}}}}%
    \put(0.32242765,0.22613779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_4$\end{tabular}}}}%
    \put(0.63106712,0.3467707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_2$\end{tabular}}}}%
    \put(0.62667375,0.2076597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_2$\end{tabular}}}}%
    \put(0.77737042,0.3495513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_3$\end{tabular}}}}%
    \put(0.72394018,0.09222382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_3$\end{tabular}}}}%
    \put(0.78812805,0.22520959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{N2rankone.pdf}}%
    \put(0.46488544,0.49887915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

